On the Parameterized Complexity of Coloring Discovery

Coloring Discovery asks whether a possibly improper initial coloring can be made proper within a prescribed number of allowed changes. We study the parameterized complexity of three modification step models that were studied previously in the literature: recoloring one vertex (color flipping), swapping the colors of arbitrary vertices (color swapping), and swapping colors only across an edge (color sliding). For color flipping, we give exact fixed-parameter algorithms for the parameters vertex cover and distance to complete. For color swapping, we obtain fixed-parameter tractability for the parameter vertex cover plus the number of colors. Our lower bounds show W[1]-hardness for treedepth plus feedback vertex set in the color flipping model and for the number of colors plus bandwidth or distance to disjoint paths in the swapping and sliding models. All three variants remain NP-complete with four colors on graphs of diameter two.

==> img/flip-dtc.tex <==
\begin{tikzpicture}

% Complete Subgraph
\node[draw, ellipse, label={[shift={(-4.5,-0.5)}]{\large $C$}}, minimum width=13.5cm, minimum height=4cm, anchor=west] (C) at (0,0) {};
\node[draw, ellipse, fill=gray!20, label={[shift={(0.75,-0.75)}]{$R_1$}}, minimum width=2.5cm, minimum height=1.5cm, anchor=west] (R1) at ($(C.west) + (0.5,0)$) {};
\node[draw, ellipse, fill=gray!20,, label={[shift={(0.75,-0.75)}]:{$R_2$}}, minimum width=2.5cm, minimum height=1.5cm, anchor=west] (R2) at ($(C.west) + (3,-1)$) {};
\node[draw, ellipse, fill=gray!20,, label={[shift={(0.75,-0.75)}]:{$R_3$}}, minimum width=2.5cm, minimum height=1.5cm, anchor=west] (R3) at ($(C.west) + (5.5,1)$) {};
\node[draw, ellipse, fill=gray!20, label={[shift={(-0.75,-0.75)}]{$R_i$}}, minimum width=2.5cm, minimum height=1.5cm, anchor=west] (R4) at ($(C.west) + (10.5,0)$) {};

\node[small vertex, fill] (1a) at ($(R1.west) + (0.5,0)$) {};
\node[small vertex, fill] (1b) at ($(1a) + (0.5,-0.35)$) {};
\node[small vertex, fill] (1c) at ($(1a) + (0.55,0.25)$) {};

\node[small vertex, fill] (2a) at ($(R2.west) + (0.5,0)$) {};
\node[small vertex, fill] (2b) at ($(2a) + (0.4,-0.4)$) {};
\node[small vertex, fill] (2c) at ($(2a) + (0.4,0.4)$) {};
\node[small vertex, fill] (2d) at ($(2a) + (0.8,0)$) {};

\node[small vertex, fill] (3a) at ($(R3.west) + (0.5,0)$) {};
\node[small vertex, fill] (3b) at ($(3a) + (0.5,-0.35)$) {};
\node[small vertex, fill] (3c) at ($(3a) + (0.55,0.25)$) {};

\node[small vertex, fill] (4a) at ($(R4.east) + (-0.5,0)$) {};
\node[small vertex, fill] (4b) at ($(4a) + (-0.5,0)$) {};

\foreach \x in {1,2,3,4}{
    \draw (\x a) -- (\x b);
}
\foreach \x in {1,2,3}
    \foreach \a in {a,b,c}{
        \draw (\x \a) -- (\x c);
}

\foreach \a in {a,b,c}{
    \draw (2\a) -- (2d);
}

\draw{
    (R1) -- (R2)
    (R1) -- (R3)
    (R1) edge[bend right=1.5mm] (R4)
    (R2) -- (R3)
    (R2) edge[bend right=2mm] (R4)
    (R3) -- (R4)
};

% Dots
\draw[line width=1mm, line cap=round, dash pattern=on 0pt off 2.5mm] ($(R4.west) + (-1.5,0)$) -- ($(R4.west) + (-2,0)$);

% Partition Blocks
\node[draw, rounded corners, label=left:{\large $S$}, minimum width=7cm, minimum height=2cm, anchor=west] (S) at ($(C.west) + (1.5,-6)$) {};
\node[draw, rounded corners, fill=red!20, label={[shift={(0,0.6)}]below:{$P_1$}}, minimum width=2cm, minimum height=1.5cm, anchor=north west] (P1) at ($(S.north west) + (0.25,-0.25)$) {};
\node[draw, rounded corners, fill=blue!20, label={[shift={(0,0.6)}]below:{$P_j$}}, minimum width=2cm, minimum height=1.5cm, anchor=west] (P2) at ($(P1.east) + (2.5,0)$) {};

\node[small vertex, fill] (1a) at ($(P1.north west) + (0.75,-0.5)$) {};
\node[small vertex, fill] (1b) at ($(1a) + (0.5,-0.35)$) {};
\node[small vertex, fill] (1c) at ($(1a) + (0.55,0.25)$) {};

\node[small vertex, fill] (1a) at ($(P2.north west) + (0.75,-0.5)$) {};
\node[small vertex, fill] (1b) at ($(1a) + (0.5,-0.35)$) {};

\draw[dashed]{
    ($(P1.south east) + (0,0.25)$) edge[thick,dotted] ($(P2.south west) + (0,0.25)$)
    (P1) -- (R1)
    (P1) -- (R2)
    (P2) -- (R2)
    (P2) -- (R3)
};

% Dots
\draw[line width=1mm, line cap=round, dash pattern=on 0pt off 2.5mm] ($(P1.east) + (1,0)$) -- ($(P2.west) + (-1,0)$);

% No Adjacency Class
\node[draw=red, circle, line width=2mm, minimum size=1cm] (em) at ($(S.east) + (3,0)$) {$\bot$};

\draw[ultra thick, gray, -Stealth]{
	(P2) edge[dashed] (R4)
	(P2) edge (em)
	(P2) edge[dashed] (R1)
	(P1) edge[bend right, dashed] (em)
	(P1) edge[bend right=0.5cm, dashed] (R3)
	(P1) edge[bend right=0.3cm] (R4)
};


\end{tikzpicture}

==> img/flip-hard.tex <==
\begin{tikzpicture}

\node (text1) at (2,-1) {\textsc{List Coloring}};
\node (text2) at ($(text1) + (6,0)$) {\textsc{Coloring Discovery}};

\node[vertex, minimum size=4mm, label={$\{\red,\blue\}$}] (u) at (0,2) {$u$};
\node[vertex, minimum size=4mm, label={$\{\red,\green,\blue\}$}] (v) at (2,2) {$v$};
\node[vertex, minimum size=4mm, label={$\{\green\}$}] (w) at (4,2) {$w$};
\node[vertex, minimum size=4mm, label=below:{$\{\green,\blue\}$}] (x) at (4,0) {$x$};

\draw[thick]{
    (u) -- (v)
    (v) -- (w)
    (v) -- (x)
    (w) -- (x)
};

\node[small vertex, fill=red, label={[label distance=-0.5mm]below:{\scriptsize $u$}}] (u) at ($(u) + (6,0)$) {};
\node[small vertex, fill=red, label={[label distance=-0.5mm]:{\scriptsize $v$}}] (v) at ($(v) + (6,0)$) {};
\node[small vertex, fill=red, label={[label distance=-0.5mm]below left:{\scriptsize $w$}}] (w) at ($(w) + (6,0)$) {};
\node[small vertex, fill=red, label={[label distance=-0.5mm]below:{\scriptsize $x$}}] (x) at ($(x) + (6,0)$) {};

\node[small vertex, fill=green, label={[label distance=-1mm]:{\scriptsize $u_1^\green$}}] (u1g) at ($(u) + (-0.5,1)$) {};
\node[small vertex, fill=green, label={[label distance=-1mm]:{\scriptsize $u_{5}^\green$}}] (ubg) at ($(u) + (0.5,1)$) {};
\node[small vertex, fill=red, label={[label distance=-1mm]:{\scriptsize $w_1^\red$}}] (w1r) at ($(w) + (-0.5,1)$) {};
\node[small vertex, fill=red, label={[label distance=-1mm]:{\scriptsize $w_{5}^\red$}}] (wbr) at ($(w) + (0.5,1)$) {};
\node[small vertex, fill=blue, label={[label distance=-1mm]right:{\scriptsize $w_1^\blue$}}] (w1b) at ($(w) + (1,0.5)$) {};
\node[small vertex, fill=blue, label={[label distance=-1mm]right:{\scriptsize $w_{5}^\blue$}}] (wbb) at ($(w) + (1,-0.5)$) {};
\node[small vertex, fill=red, label={[label distance=-1mm]right:{\scriptsize $x_1^\red$}}] (x1r) at ($(x) + (1,0.5)$) {};
\node[small vertex, fill=red, label={[label distance=-1mm]right:{\scriptsize $x_5^\red$}}] (xbr) at ($(x) + (1,-0.5)$) {};

\draw[thick]{
    (u) -- (v)
    (v) -- (w)
    (v) -- (x)
    (w) -- (x)
    
};

\draw[]{
	(u) -- (u1g)
	(u) -- (ubg)
	(w) -- (w1r)
	(w) -- (wbr)
	(w) -- (w1b)
	(w) -- (wbb)
	(x) -- (x1r)
	(x) -- (xbr)
    (u) -- ($(u) + (-0.25, 0.9)$)
    (u) -- ($(u) + (0, 0.9)$)
    (u) -- ($(u) + (0.25, 0.9)$)
    (w) -- ($(w) + (0.9, 0.25)$)
    (w) -- ($(w) + (0.9,0)$)
    (w) -- ($(w) + (0.9,-0.25)$)
    (w) -- ($(w) + (-0.25, 0.9)$)
    (w) -- ($(w) + (0, 0.9)$)
    (w) -- ($(w) + (0.25, 0.9)$)
    (x) -- ($(x) + (0.9, 0.25)$)
    (x) -- ($(x) + (0.9,0)$)
    (x) -- ($(x) + (0.9,-0.25)$)
};

\draw[thick, dotted]{
    (u1g) -- (ubg)
    (w1r) -- (wbr)
    (w1b) -- (wbb)
    (x1r) -- (xbr)
};


\end{tikzpicture}

==> img/flip-vc-paper.tex <==
\begin{tikzpicture}

% Input Graph
\node[text node] (text1) at (0,0) {(I) Input};
\node[small vertex, fill=green] (a) at ($(text1.west) + (1.5,-2)$) {};
\node[small vertex, fill=green] (b) at ($(a) + (0.5,0.5)$) {};
\node[small vertex, fill=red] (c) at ($(a) + (1,0)$) {};
\node[small vertex, fill=blue] (a1) at ($(a) + (-0.5,-0.5)$) {};
\node[small vertex, fill=red] (ab1) at ($(a) + (-0.5,1)$) {};
\node[small vertex, fill=red] (b1) at ($(b) + (0,0.75)$) {};
\node[small vertex, fill=blue] (bc1) at ($(b) + (0.5,0.5)$) {};
\node[small vertex, fill=blue] (bc2) at ($(c) + (0.5,0.5)$) {};
\node[small vertex, fill=red] (abc1) at ($(a) + (0.5,-0.5)$) {};
\node[small vertex, fill=green] (c1) at ($(c) + (0.25,-0.75)$) {};
\node[small vertex, fill=red] (c2) at ($(c) + (0.75,-0.25)$) {};

\draw[]{
    (a) -- (b)
    (b) -- (c)
    (a) -- (a1)
    (a) -- (ab1)
    (a) -- (abc1)
    (b) -- (ab1)
    (b) -- (abc1)
    (b) -- (b1)
    (b) -- (bc1)
    (b) -- (bc2)
    (c) -- (bc1)
    (c) -- (bc2)
    (c) -- (abc1)
    (c) -- (c1)
    (c) -- (c2)
};

% Highlight VC
\node[text node] (text2) at ($(text1.west) + (4.5,0)$) {(II) Compute Vertex Cover $C$};
\node[small vertex, double, fill=green] (a) at ($(text2.west) + (2,-2)$) {};
\node[small vertex, double, fill=green] (b) at ($(a) + (0.5,0.5)$) {};
\node[small vertex, double, fill=red] (c) at ($(a) + (1,0)$) {};
\node[small vertex, fill=blue] (a1) at ($(a) + (-0.5,-0.5)$) {};
\node[small vertex, fill=red] (ab1) at ($(a) + (-0.5,1)$) {};
\node[small vertex, fill=red] (b1) at ($(b) + (0,0.75)$) {};
\node[small vertex, fill=blue] (bc1) at ($(b) + (0.5,0.5)$) {};
\node[small vertex, fill=blue] (bc2) at ($(c) + (0.5,0.5)$) {};
\node[small vertex, fill=red] (abc1) at ($(a) + (0.5,-0.5)$) {};
\node[small vertex, fill=green] (c1) at ($(c) + (0.25,-0.75)$) {};
\node[small vertex, fill=red] (c2) at ($(c) + (0.75,-0.25)$) {};
\node[draw, dashed, rounded corners, anchor=west, label=left:{$C$}, minimum height=0.875cm, minimum width=1.5cm] (vc) at ($(a) + (-0.25,0.25)$) {};


\draw[]{
	(a) -- (b)
	(b) -- (c)
	(a) -- (a1)
	(a) -- (ab1)
	(a) -- (abc1)
	(b) -- (ab1)
	(b) -- (abc1)
	(b) -- (b1)
	(b) -- (bc1)
	(b) -- (bc2)
	(c) -- (bc1)
	(c) -- (bc2)
	(c) -- (abc1)
	(c) -- (c1)
	(c) -- (c2)
};

% Partition VC
\node[text node] (text3) at ($(text2.west) + (5.5,0)$) {(III) Guess Partition $\mathcal{P}$};
\node[small vertex, double, fill=green] (a) at ($(text3.west) + (1.5,-2)$) {};
\node[small vertex, double, fill=green] (b) at ($(a) + (0.5,0.5)$) {};
\node[small vertex, double, fill=red] (c) at ($(a) + (1,0)$) {};
\node[small vertex, fill=blue] (a1) at ($(a) + (-0.5,-0.5)$) {};
\node[small vertex, fill=red] (ab1) at ($(a) + (-0.5,1)$) {};
\node[small vertex, fill=red] (b1) at ($(b) + (0,0.75)$) {};
\node[small vertex, fill=blue] (bc1) at ($(b) + (0.5,0.5)$) {};
\node[small vertex, fill=blue] (bc2) at ($(c) + (0.5,0.5)$) {};
\node[small vertex, fill=red] (abc1) at ($(a) + (0.5,-0.5)$) {};
\node[small vertex, fill=green] (c1) at ($(c) + (0.25,-0.75)$) {};
\node[small vertex, fill=red] (c2) at ($(c) + (0.75,-0.25)$) {};
\begin{scope}[on background layer]
	\node[draw=orange, fill=orange!20, rectangle, rounded corners, anchor=west, label=left:{\scriptsize $P_1$}, minimum height=0.4cm, minimum width=1.5cm] (P1) at ($(a) + (-0.25,0)$) {};
	\node[draw=purple, fill=purple!20, rectangle, rounded corners, label=left:{\scriptsize $P_2$}, minimum height=0.4cm, minimum width=0.4cm] (P2) at ($(b) + (0,0)$) {};
\end{scope}


\draw[]{
	(a) -- (b)
	(b) -- (c)
	(a) -- (a1)
	(a) -- (ab1)
	(a) -- (abc1)
	(b) -- (ab1)
	(b) -- (abc1)
	(b) -- (b1)
	(b) -- (bc1)
	(b) -- (bc2)
	(c) -- (bc1)
	(c) -- (bc2)
	(c) -- (abc1)
	(c) -- (c1)
	(c) -- (c2)
};

% Assignment instance
\node[text node] (text4) at ($(text1.west) + (3,-4)$) {(IV) Build and Solve Assignment Instance};
\node[mwpm node, draw=orange, thick] (P1) at ($(text4.west) + (1,-1)$) {$P_1$};
\node[mwpm node, draw=purple, thick] (P2) at ($(P1) + (0,-2.5)$) {$P_2$};
\node[mwpm node, draw=black] (dummy) at ($(P2) + (0,-2.5)$) {$\ast$};
\node[mwpm node, fill=red] (r) at ($(P1) + (6,0)$) {\red};
\node[mwpm node, fill=green] (g) at ($(P2) + (6,0)$) {\green};
\node[mwpm node, fill=blue, text=white] (b) at ($(dummy) + (6,0)$) {\blue};

\draw{
    (P1) edge["$w(P_1{,}\red)=4$" pos=0.5, very thick] (r)
    (P1) edge["$w(P_1{,}\green)=2$" pos=0.2] (g)
    (P1) edge["$w(P_1{,}\blue)=5$" pos=0.8] (b)
    (P2) edge["$w(P_2{,}\red)=4$" pos=0.2] (r)
    (P2) edge["$w(P_2{,}\green)=0$" pos=0.8, very thick] (g)
    (P2) edge["$w(P_2{,}\blue)=3$" pos=0.2] (b)
    (dummy) edge["0" pos=0.8] (r)
    (dummy) edge["0" pos=0.2] (g)
    (dummy) edge["0" pos=0.5, very thick] (b)
};

\end{tikzpicture}


==> img/slide-bw.tex <==
\begin{tikzpicture}
        
% Main Graph
\node[anchor=west, draw, rectangle, rounded corners, fill=gray!20, minimum width=9cm, minimum height=1.2cm, label=left:{$G$}] (G) at (-0.5,-0.2) {};
\node[small vertex, fill=red] (a) at (0,0) {};
\node[small vertex, fill=red] (b) at (2,0) {};
\node[small vertex, fill=green] (c) at (4,0) {};
\node[small vertex, fill=green] (d) at (6,0) {};
\node[small vertex, fill=blue] (e) at (8,0) {};
\foreach \x / \y in {a/1,b/2,c/3,d/4,e/5}{
    \node[draw, rectangle, rounded corners, rotate=45, fill=brown!20, minimum size=1cm, label=above:{$C_\y$}] (C\y) at ($(\x) + (0,1.5)$) {};
}

% Cliques
\foreach \x in {a,b,c,d,e}{
    \node[small vertex, fill=red] (\x1) at ($(\x) + (-0.5,1.5)$) {};
    \node[small vertex, fill=green] (\x2) at ($(\x) + (0,2)$) {};
    \node[small vertex, fill=yellow] (\x3) at ($(\x) + (0,1)$) {};
    \node[small vertex, fill=blue] (\x4) at ($(\x) + (0.5,1.5)$) {};
}

\draw[thick]{
    (a) -- (b)
    (a) edge[bend right] (c)
    (b) -- (c)
    (d) -- (e)
    (a3) -- (b1)
    (b3) -- (c1)
    (c3) -- (d1)
    (d3) -- (e1)
    (c) -- (c3)
    (e) -- (e3)
};

\foreach \x in {a,b,c,d,e}
    \foreach \y in {1,2,3,4}
        \foreach \z in {4,3,2,1}{
            \draw[thick] (\x\y) -- (\x\z);
            \ifnum \y = \z-1
                \breakforeach
            \fi
        }

\end{tikzpicture}

